Null-controllability properties of the generalized two-dimensional Baouendi-Grushin equation with non-rectangular control sets

We consider the null-controllability problem for the generalized Baouendi-Grushin equation $(\partial_t - \partial_x^2 - q(x)^2\partial_y^2)f = 1_\omega u$ on a rectangular domain. Sharp controllability results already exist when the control domain $\omega$ is a vertical strip, or when $q(x) = x$. In this article, we provide upper and lower bounds for the minimal time of null-controllability for general $q$ and non-rectangular control region $\omega$. In some geometries for $\omega$, the upper bound and the lower bound are equal, in which case, we know the exact value of the minimal time of null-controllability. Our proof relies on several tools: known results when $\omega$ is a vertical strip and cutoff arguments for the upper bound of the minimal time of null-controllability; spectral analysis of the Schr\"odinger operator $-\partial_x^2 + \nu^2 q(x)^2$ when $\Re(\nu)>0$, pseudo-differential-type operators on polynomials and Runge's theorem for the lower bound.

==> D.tex <==
\begin{tikzpicture}[scale=2.7]
\draw[fill=yellow!50]  (27:0.4) arc(27:45:0.4) -- (45:1.1) arc(45:387:1.1) -- cycle;
\draw[fill=yellow!70!green]  (18:0.3) arc(18:54:0.3) -- (54:1) arc(54:378:1) -- cycle;
\draw[->] (-0.9,0.9) node[above]{$V$} -- (145:1.05);
\draw[gray, thin] (0,0) circle[radius = 0.3];
\draw[<->] (0,0) -- (-110:0.3);
\draw[thick,->](-1.2,0) -- (1.2,0);
\draw[thick,->] (0,-1.2) -- (0,1.2);
\node at(-0.3,0.45)[fill=yellow!80!green, fill opacity = 0.5, text opacity = 1, inner sep = 0.5pt]{$U$};
\path (-90:0.3) node[below, fill=yellow!80!green, text=black, fill opacity = 0.5, inner sep 
= 0pt, text opacity = 1]{$r=\eu^{-(1-\e)\dagmon(a)}$};
\end{tikzpicture}

==> Delta_th.tex <==
\begin{tikzpicture}[baseline=(a),scale=1]
  \node (a) at (0,0) {};
  \path[fill=red!60] (75:3) -- (75:0.8)
    arc[radius=0.8, start angle= 75, end angle = -75] -- (-75:3)
    arc[radius=3, start angle=-75, end angle=75];
  \draw[red, thick] (75:3) -- (75:0.8)
    arc[radius=0.8, start angle= 75, end angle = -75] -- (-75:3);
  \node at (-65:1.25) [right]{$\sector[\th]\setminus D(0,r_\th)$};
  \draw[->](-1,0) -- (3,0);
  \draw[->](0,-2.7) -- (0,2.7);
  \draw[thick] (0.8,0.2) -- +(0,-0.4) 
    node[below,fill=white, text=black, fill opacity = 0.5, inner sep = 1pt, text opacity = 1] {$r_\theta$};;
  \draw[->, thick] (1.2,0) arc[start angle = 0, end angle = 75, radius = 1.2];
  \node at (30:1.2)[above right] {$\theta$};
\end{tikzpicture}

==> U.tex <==
\begin{tikzpicture}[scale=2.1]
\draw[fill=yellow!50]  (27:0.4) arc(27:45:0.4) -- (45:1) arc(45:387:1) -- cycle;
\node at(-0.4,0.4){$U$};
\draw[thick,->](-1.2,0) -- (1.2,0);
\draw[thick,->] (0,-1.2) -- (0,1.2);
\draw[very thick, |-|, blue] (27:1) arc (27:45:1) node[pos=0.5, right]{$W_0$};
%\draw[thick] (0,0) -- (36:1.3);
%\draw[thick, ->] (0:0.6) arc(0:36:0.6) node[pos=0.5, right]{$y_0$};
\draw[thin, gray] (0,0) circle[radius = 0.4];
\draw[<->] (0,0) -- (-110:0.4) node[pos = 0.5, left, 
fill=yellow!50, text=black, fill opacity = 0.5, inner sep 
= 0pt, text opacity = 1]{$\eu^{-a^2\!/2}$};
% \draw[pattern = dots, pattern color = red] (0,0) circle[radius=0.6];
% \draw[red,->] (-1.2,-0.8) node[left]{$D(0,e^{-T})$} -- (-0.2,-0.2);
% \draw[blue, thick, arrows={Rays[n=4]-}] (22:0.5) node[below]{$z_0$} -- 
% (22:1.4);
\end{tikzpicture}

==> covering.tex <==

\begin{tikzpicture}[scale=1.5]
\begin{scope}
 \draw (-2,0) rectangle (2,1);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
 \draw[thick, blue, postaction={decorate, 
      decoration={markings, mark = between positions 0.2 and 0.9 step 0.28 with {\arrow{>}}}}] 
  (-2,0.5) node(ya){} to[in=-60, out = 40] node[pos= 0.85](n1){} (0.5,1)  
  (0.5,0) to[in=120, out=120] node(n2)[pos = 0.6]{} (2,0.25) node(yb){};
  
  \draw (1.2,1.4) node[text = blue](g){$c_1$};
  \draw[thick, blue, ->] (g) -- (n1.center);
  \draw[thick, blue, ->] (g) -- (n2.center);
 \draw[thick, dashed] let \p1 = (ya) in (ya.center) -- (0,\y1) node[right]{$y_0$};
 \draw[thick, dashed] let \p1 = (yb) in (yb.center) -- (0,\y1) node[left]{$y_1$};
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\end{scope}
\begin{scope}[shift = {(5,-0.7)}]
 \draw[thick, blue, postaction={decorate, 
      decoration={markings, mark = between positions 0.1 and 0.9 step 0.15 with {\arrow{>}}}}] 
  (-2,0.5) node(tya){} to[in=-60, out = 40] (0.5,1)  to[in=120, out=120] (2,1.25) node(tyb){}
  -- (2,2.25) to[in=120, out=120] (0.5,2) to[out=-60, in= 40] node(n){} (-2,1.5)
  --cycle;
  \draw (-1.2,2.1) node[text = blue](gg){$c_2$};
  \draw[thick, blue, ->] (gg) -- (n.center);
  
 \draw[thick, dashed] let \p1 = (tya) in (tya.center) -- (0,\y1) node[right]{$\tilde y_0$};
 \draw[thick, dashed] let \p1 = (tyb) in (tyb.center) -- (0,\y1) node[left]{$\tilde y_1$};
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,2.6) node[right]{$y$};
\end{scope}
\end{tikzpicture}

==> example1.tex <==
\begin{tikzpicture}[scale=2]
\draw (-1,0) -- (1,0) -- (1,1) -- (-1,1) -- (-1,0);
\draw[->] (-1.2,0) -- (1.2,0);
\draw[->] (0,-0.2) -- (0,1.2);
\draw  (-0.75,0) -- (-0.75,0.75) -- (-0.25,0.75) -- (-0.25,0) -- (-0.75,0);
\draw  (0.75,1) -- (0.75,0.25) -- (0.25,0.25) -- (0.25,1) -- (0.75,1);
\fill[opacity=0.5,color=green]  (-0.75,0) -- (-0.75,0.75) -- (-0.25,0.75) -- (-0.25,0) -- (-0.75,0);
\fill[opacity=0.5,color=green]  (0.75,1) -- (0.75,0.25) -- (0.25,0.25) -- (0.25,1) -- (0.75,1);
\path (-0.5,0.25) node {$\omega$};
\path (0.5,0.75) node {$\omega$};
\path (-0.25,-0.1) node {$-a$};
%\path (-1.25,0.5) node {$a)$};
\end{tikzpicture}

==> example2.tex <==
\begin{tikzpicture}[scale=2]
\draw[->] (-1.2,0) -- (1.2,0);
\draw[->] (0,-0.2) -- (0,1.2);
\draw[dotted] (-0.5,0) -- (-0.5,0.5) ;
\draw[fill = green!50]  (-0.8,0) -- (-0.2,1) -- (-0.8,1) -- (-0.2,0) -- cycle;
\path (-0.6,0.15) node {$\omega$};
\path (-0.5,0.75) node {$\omega$};
\draw[thick, dashed] (-0.5,0.5) -- (-0.5,0) node[below] {$-a$};
\draw (-1,0) -- (1,0) -- (1,1) -- (-1,1) -- (-1,0);
%\path (-1.25,0.5) node {$b)$};
\end{tikzpicture}

==> example3.tex <==
\begin{tikzpicture}[scale=2]
\draw (-1,0) -- (1,0) -- (1,1) -- (-1,1) -- (-1,0);
\draw[->] (-1.2,0) -- (1.2,0);
\draw[->] (0,-0.2) -- (0,1.2);
\draw[dashed, thick] (-0.5,0) -- (-0.5,0.375) ;
\draw[dashed, thick] (-0.75,0) -- (-0.75,0.625) ;
\draw  (-1,0) -- (-0.25,0) -- (-0.25,0.125) -- (-0.75,0.625) -- (-0.75,0.875) -- (-0.25,0.375) -- (-0.25,1) -- (-1,1) -- (-1,0);
\fill[opacity=0.5,color=gray,color=green]  (-1,0) -- (-0.25,0) -- (-0.25,0.125) -- (-0.75,0.625) -- (-0.75,0.875) -- (-0.25,0.375) -- (-0.25,1) -- (-1,1) -- (-1,0);
\path (-0.45,0.8) node {$\omega$};
\path (-0.5,-0.1) node {$-a$};
\path (-0.75,-0.1) node {$-b$};
%\path (-1.25,0.5) node {$c)$};
\end{tikzpicture}

==> omega-corollary-intro.tex <==
\begin{tikzpicture}[scale=2.5]
 \draw (-2,0) rectangle (2,1);
 \draw[fill=green!50] (-1,1) .. controls (-1.9,0.7) and (-1.4,0.6) .. (-1.1,0.5) node (g1) {} .. controls (-0.8,0.4) and (0.5,0.3) .. (0.5,0.2) node (p) {} .. controls (0.5,0.1) and (-0.9,0.1) .. (-1,0) .. controls (-1,0) and (1.2,0) .. (1.2,0) .. controls (1.2,0.2) and (0.9,0.4) .. (0.6,0.5) node (g2) {} .. controls (0.3,0.6) and (-0.6,0.7) .. (-0.6,0.8) node(m){} .. controls (-0.6,0.9) and (1.1,0.9) .. (1.1,1) .. controls (1.1,1) and (-1,1) .. (-1,1);

 %\draw[thick, blue] (0,1) .. controls (-0.4,0.9) and (-0.7,0.9) .. (-0.7,0.8) .. controls (-0.7,0.7) and (-0.6,0.6) .. (-0.3,0.5) node (g) {} .. controls (0,0.4) and (0.6,0.3) .. (0.6,0.2) .. controls (0.6,0.1) and (0.4,0.1) .. (0,0);

 \node[fill = white, fill opacity = 0.4, text opacity = 1] at (-0.9352,0.7553) {$\omega$};
 
 %\draw[->, blue] (-1,0.3)node[left]{$\gamma$} -- (g.center);
 \draw[->] (-1.6,0.5)node[left]{$\gamma_1$} -- (g1.center);
 \draw[->] (1.3,0.6) node[right]{$\gamma_2$} -- (g2.center);

 \draw[dashed] (m.center) {} |- (0,0) node[pos=0.5,below]{$-\max_\T(\g_2^-)$};
 \draw[dashed] (p.center) {} |- (0,0) node[pos=0.5,below]{$\max_\T(\g_1^+)$};
%  \draw[dashed] (m.center) -| (0,0) node[pos = 0.5,right]{$y_-$};
%  \draw[dashed] (p.center) -| (0,0) node[pos = 0.5,left]{$y_+$};

 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\end{tikzpicture}

==> omega-pos-intro.tex <==
\begin{tikzpicture}[scale=2.5]
\draw[fill=green!50] (-1.1,0) .. controls (-1.8,0.2) and (-1.5545,0.7659) .. (-1.3545,0.7659) .. controls (-1.1545,0.7659) and (-0.7992,0.3044) .. (0.0481,0.3126) .. controls (0.7,0.5) and (0.9,0.7) .. (-1.2,1) .. controls (0.5,1) and (1,1) .. (1,1) .. controls (1.2,0.9) and (0.9,0.2) .. (0.0444,0.192) .. controls (-0.6881,0.1878) and (-0.9,0.4) .. (-1.1451,0.5424) .. controls (-1.5,0.7) and (-1.4783,0.5111) .. (-1.3,0.4) .. controls (-0.6807,0.0438) and (0.9158,0.0626) .. (1,0) .. controls (-0.6,0) and (-1.1,0) .. (-1.1,0);
\draw[dashed, thick, blue] (-1.488,-0) node[below, black]{$\min_\T(\g_x)$} -- (-1.488,0.53);
\draw[dashed, thick, blue] (0.6,-0) node[below,black]{$\max_\T(\g_x)$} -- (0.6,0.585);


  \draw (-2,0) rectangle (2,1);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\draw (0.3,0.9) node[right]{$\omega$};
\draw[fill=white] (0.7,0.8) ellipse (0.05 and 0.05);
\draw[blue] (-0.5,0) .. controls (-1.4332,0.2846) and (-1.4225,0.299) .. (-1.4743,0.4381) .. controls (-1.5265,0.6283) and (-1.4,0.7) .. (-1.337,0.6876) .. controls (-1.2643,0.6719) and (-1.1059,0.5927) .. (-0.817,0.4359) .. controls (-0.5284,0.2964) and (-0.4264,0.2928) .. (-0.1871,0.2626) .. controls (0.0494,0.2351) and (0.2062,0.2708) .. (0.4758,0.4386) .. controls (0.7,0.6) and (0.7454,0.7164) .. (-0.5,1);
\draw[blue,->] (-0.5569,0.5726)node[above]{$\gamma$} -- (-0.7525,0.4054);
%\filldraw[opacity=0.75,pattern=dots,pattern color=red]  (-2,0) -- (-1.488,0) -- (-1.488,1) -- (-2,1) -- (-2,0);
%\filldraw[opacity=0.75,pattern=dots,pattern color=blue]  (0.6,0) -- (2,0) -- (2,1) -- (0.6,1) -- (0.6,0);

%\node[below, fill=white, fill opacity = 0.6, text opacity = 1] at (-1.8,0.5) {$\omega_-$};
%\node[below, fill=white, fill opacity = 0.6, text opacity = 1] at (1.4,0.5) {$\omega_+$};
\end{tikzpicture}

==> omega0_left_right.tex <==
\begin{tikzpicture}[scale=2.5]
\draw[fill=green!50] (-1.1,0) .. controls (-1.8,0.2) and (-1.5545,0.7659) .. (-1.3545,0.7659) .. controls (-1.1545,0.7659) and (-0.7992,0.3044) .. (0.0481,0.3126) .. controls (0.7,0.5) and (0.9,0.7) .. (-1.2,1) .. controls (0.5,1) and (1,1) .. (1,1) .. controls (1.2,0.9) and (0.9,0.2) .. (0.0444,0.192) .. controls (-0.6881,0.1878) and (-0.9,0.4) .. (-1.1451,0.5424) .. controls (-1.5,0.7) and (-1.4783,0.5111) .. (-1.3,0.4) .. controls (-0.6807,0.0438) and (0.9158,0.0626) .. (1,0) .. controls (-0.6,0) and (-1.1,0) .. (-1.1,0);
\node[below] at (-1.488,-0) {$\min_\T(\g_x)$};
\node[below] at (0.6,-0) {$\max_\T(\g_x)$};
%\node[below] at (-1.43,-0) {$-a$};
%\node[below] at (1.43,-0) {$a$};

  \draw (-2,0) rectangle (2,1);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\draw (0.3,0.9) node[right]{$\omega$};
\draw[fill=white] (0.7,0.8) ellipse (0.05 and 0.05);
\draw[blue] (-0.5,0) .. controls (-1.4332,0.2846) and (-1.4225,0.299) .. (-1.4743,0.4381) .. controls (-1.5265,0.6283) and (-1.4,0.7) .. (-1.337,0.6876) .. controls (-1.2643,0.6719) and (-1.1059,0.5927) .. (-0.817,0.4359) .. controls (-0.5284,0.2964) and (-0.4264,0.2928) .. (-0.1871,0.2626) .. controls (0.0494,0.2351) and (0.2062,0.2708) .. (0.4758,0.4386) .. controls (0.7,0.6) and (0.7454,0.7164) .. (-0.5,1);
\draw[blue,->] (-0.5569,0.5726)node[above]{$\gamma$} -- (-0.7525,0.4054);
\filldraw[opacity=0.75,pattern=dots,pattern color=red]  (-2,0) -- (-1.488,0) -- (-1.488,1) -- (-2,1) -- (-2,0);
\filldraw[opacity=0.75,pattern=dots,pattern color=blue]  (0.6,0) -- (2,0) -- (2,1) -- (0.6,1) -- (0.6,0);

\node[below, fill=white, fill opacity = 0.6, text opacity = 1] at (-1.8,0.5) {$\omega_-$};
\node[below, fill=white, fill opacity = 0.6, text opacity = 1] at (1.4,0.5) {$\omega_+$};
\end{tikzpicture}

==> omega_corollary.tex <==
\begin{tikzpicture}[scale=2.5]
 \draw (-2,0) rectangle (2,1);
 \draw[fill=green!50] (-1,1) .. controls (-1.9,0.7) and (-1.4,0.6) .. (-1.1,0.5) node (g1) {} .. controls (-0.8,0.4) and (0.5,0.3) .. (0.5,0.2) node (p) {} .. controls (0.5,0.1) and (-0.9,0.1) .. (-1,0) .. controls (-1,0) and (1.2,0) .. (1.2,0) .. controls (1.2,0.2) and (0.9,0.4) .. (0.6,0.5) node (g2) {} .. controls (0.3,0.6) and (-0.6,0.7) .. (-0.6,0.8) node(m){} .. controls (-0.6,0.9) and (1.1,0.9) .. (1.1,1) .. controls (1.1,1) and (-1,1) .. (-1,1);

 \draw[thick, blue] (0,1) .. controls (-0.4,0.9) and (-0.7,0.9) .. (-0.7,0.8) .. controls (-0.7,0.7) and (-0.6,0.6) .. (-0.3,0.5) node (g) {} .. controls (0,0.4) and (0.6,0.3) .. (0.6,0.2) .. controls (0.6,0.1) and (0.4,0.1) .. (0,0);

 \node[fill = white, fill opacity = 0.4, text opacity = 1] at (-0.9352,0.8553) {$\omega$};
 
 \draw[->, blue] (-1,0.3)node[left]{$\gamma$} -- (g.center);
 \draw[->] (-1.6,0.5)node[left]{$\gamma_1$} -- (g1.center);
 \draw[->] (1.3,0.6) node[right]{$\gamma_2$} -- (g2.center);

 \draw[dashed] (m.center) {} |- (0,0) node[pos=0.5,below]{$a_-$};
 \draw[dashed] (p.center) {} |- (0,0) node[pos=0.5,below]{$a_+$};
 \draw[dashed] (m.center) -| (0,0) node[pos = 0.5,right]{$y_-$};
 \draw[dashed] (p.center) -| (0,0) node[pos = 0.5,left]{$y_+$};

 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\end{tikzpicture}

==> omega_neg.tex <==
\begin{tikzpicture}[scale = 2.5]
  \draw (-2,0) rectangle (2,1);
  \draw[blue, fill=blue!50, thick] (-1.2,0.1) rectangle (2,0.3);
  \draw[fill = green!50] (-0.5,0) -- (-1.8,0) .. controls 
(-2,0.2) and (-2,0.6) .. (-1.8,0.7) .. controls 
(-1.6,0.9) and (-0.6,0.9) ..  (-0.6,0.7) .. controls 
(-0.6,0.6) and (-1.4,0.5) .. (-1.4,0.2) .. controls (-1.4,0.1) .. cycle;
  \draw[fill = green!50]  (1.6,0.4) .. controls 
(2,0.2) and (2,0.4) .. (1.8,1) --  (1,1) .. controls 
(1,0.3) and (1.5,0.4) .. cycle;
  %\draw[fill=white] (-1.6,0.6) circle[radius=0.1];
  \node (a) at (-0.5,1.2) {$\omega$};
  \draw[->] (a) -- (-1.3,0.7);
  \draw[->] (a) -- (1.6,0.7); 
  \draw[thick] (-1.2,0.2) -- (2,0.2) node[right]{$y_0$};
%  \draw[thick, dashed] (0,0.2) -- (2,0.2) node[right]{$y_0$};
%   \draw[thick] (-1.4,0.2) -- (1.4,0.2) node[pos = 0.5, above right, fill = white, 
% fill opacity = 0.5, text opacity = 1, inner sep = 1pt]{$y_0$};
  %\draw[dashed, thick] (-1.4,0) node[below left = 0 and -0.2]{$-a$} -- (-1.4,0.2);
  %\draw[dashed, thick] (1.6,0) node[below = -0.02]{$b$} -- 
(1.6,0.2);
  \draw[dashed, thick, blue] (-1.2,0) node[below = -0.05]{$a$} -- (-1.2,0.2);
  %\draw[dashed, thick, blue] (1.4,0) node[below = -0.05]{$b$} -- (1.4,0.2);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\end{tikzpicture}


==> omega_neg_intro.tex <==
\begin{tikzpicture}[scale = 2.5]
  \draw (-2,0) rectangle (2,1);
% \draw[blue, fill=blue!50, thick] (-1.2,0.1) rectangle (2,0.3);
  \draw[fill = green!50] (-0.5,0) -- (-1.8,0) .. controls 
(-2,0.2) and (-2,0.6) .. (-1.8,0.7) .. controls 
(-1.6,0.9) and (-0.6,0.9) ..  (-0.6,0.7) .. controls 
(-0.6,0.6) and (-1.4,0.5) .. (-1.4,0.2) .. controls (-1.4,0.1) .. cycle;
  \draw[fill = green!50]  (1.6,0.4) .. controls 
(2,0.2) and (2,0.4) .. (1.8,1) --  (1,1) .. controls 
(1,0.3) and (1.5,0.4) .. cycle;
  \node (a) at (-0.5,1.2) {$\omega$};
  \draw[->] (a) -- (-1.3,0.7);
  \draw[->] (a) -- (1.6,0.7); 
  \draw[thick] (-1.2,0.2) -- (2,0.2) node[right]{$y_0$};
  \draw[dashed, thick, blue] (-1.2,0) node[below = -0.05]{$a$} -- (-1.2,0.2);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\end{tikzpicture}


==> runge-R.tex <==
\begin{tikzpicture}[scale=2]
\draw[fill=yellow!50]  (27:0.4) arc(27:45:0.4) -- (45:1) arc(45:387:1) -- cycle;
\node at(-0.6,0.6)[fill=white, fill opacity = 0.5, text opacity = 1, inner sep 
= 2pt]{$U$};
\draw[fill=red, fill opacity = 0.6] (0,0) circle[radius=0.6];
\draw[red!80!black, thick, ->] (-1,-0.9) node[below]{$D(0,\eu^{-T})$} -- (-0.2,-0.2);
\draw[blue, thick, arrows={Rays[n=4]-}] (36:0.5) node[below,xshift = 3,fill=white, 
fill opacity = 0.4, text opacity = 1, inner sep = 1pt]{$z_0$} -- 
(36:1.4);
\draw[thick,->](-1.2,0) -- (1.2,0);
\draw[thick,->] (0,-1.2) -- (0,1.2);
\end{tikzpicture}

==> runge.tex <==
\begin{tikzpicture}[scale=2]
\draw[fill=yellow!50]  (27:0.4) arc(27:45:0.4) -- (45:1.1) arc(45:387:1.1) -- cycle;
\node at(-0.6,0.6)[fill=white, fill opacity = 0.5, text opacity = 1, inner sep 
= 2pt]{$V$};
\draw[fill=red, fill opacity = 0.6] (0,0) circle[radius=0.6];
\draw[red!80!black, thick, ->] (-1,-0.9) node[below]{$D(0,\eu^{-q'(0)T(1+\e)})\qquad$} -- (-0.2,-0.2);
\draw[blue, thick, arrows={Rays[n=4]-}] (36:0.5) node[below,xshift = 3,fill=white, fill opacity = 0.4, text opacity = 1, inner sep = 1pt]{$z_0$} -- (36:1.4);
\draw[thick,->](-1.2,0) -- (1.2,0);
\draw[thick,->] (0,-1.2) -- (0,1.2);
\end{tikzpicture}
